HyperQB: A Bounded Model Checker for Hyperproperties

We introduce the tool HyperQB 2.0, the first highly efficient push-button bounded model checker (BMC) for hyperproperties. HyperQB takes as input a model in NuSMV or Verilog and a formula expressed in the temporal logics HyperLTL or A-HLTL. The core decision procedures to implement BMC are SMT and QBF solvers, enabling verification of finite- and infinite-state programs. HyperQB offers command-line and standalone graphical, and web-based interfaces. Based on the selection of either bug-hunting or synthesis, instances of counterexamples or path witnesses are returned. The tool is entirely implemented in Rust and we report on successful and effective model checking results for a rich set of experiments on a variety of case studies with rigorous performance comparison and contrast with similar tools.

==> figs/KS.tex <==
\begin{tikzpicture}[
    >=Latex,
    state/.style={
        % ellipse, draw=black!70, very thick,
        rectangle, rounded corners=5pt,
        draw=black, thin,
        % fill=black!6, 
        fill=blue!6,
        align=center,
        minimum width=20mm, minimum height=15mm,
        inner sep=2.5pt
    },
    lbl/.style={font=\scriptsize,inner sep=0pt},
    x=1mm, y=1mm
    ]
    
    % --- column x-positions (left and right branch) ---
    \def\xL{-15}   % left column x
    \def\xR{ 15}   % right column x
    \def\yTop{ 18} % s0 y
    \def\dy{ -22}  % vertical gap
    
    % s0 at top center
    \node[state] (s0) at (0,\yTop) {%
        \(\neg low,~\neg high,\)\\
        \(PC = 1,\)\\
        \(\neg halt\)};
    
    % left branch: s1 -> s2 (downwards)
    \node[state] (s1) at (\xL,\yTop+\dy) {%
        \(\neg low,~high,\)\\
        \(PC = 2,\)\\
        \(\neg halt\)};
    \node[state] (s2) at (\xL,\yTop+2*\dy) {%
        \(low,~high,\)\\
        \(PC=3,\)\\
        \(halt\)};
    
    % right branch: s3 -> s4 (downwards)
    \node[state] (s3) at (\xR,\yTop+\dy) {%
        \(\neg low,~\neg high,\)\\
        \(PC = 2,\)\\
        \(\neg halt\)};
    \node[state] (s4) at (\xR,\yTop+2*\dy) {%
        \(\neg low,~\neg high,\)\\
        \(PC = 3,\)\\
        \(halt\)};
    
    % labels
    \node[lbl] at ($(s0.north west)+(0,2mm)$) {\normalsize $s_0$};
    \node[lbl] at ($(s1.north west)+(0,2mm)$) {\normalsize $s_1$};
    \node[lbl] at ($(s2.north west)+(0,2mm)$) {\normalsize $s_2$};
    \node[lbl] at ($(s3.north east)+(0mm,1.5mm)$) {\normalsize $s_3$};
    \node[lbl] at ($(s4.north east)+(0mm,1.5mm)$) {\normalsize $s_4$};
    
    % initial arrow & title
    % \draw[->] ($(s0.west)+(-12mm,0)$) -- (s0.west);
    % \node[lbl] at ($(s0.west)+(-18mm,0)$) {$K_{\mathrm{exp}}:$};
    
    % transitions (downward)
    \draw[->, line width=0.9pt] (s0) -- (s1);
    \draw[->, line width=0.9pt] (s1) -- (s2);
    \draw[->, line width=0.9pt] (s0) -- (s3);
    \draw[->, line width=0.9pt] (s3) -- (s4);
    
    \draw[red, dashed, very thick] (s1) -- (s3);
    \draw[red, dashed, very thick] (s1) -- (s4);
    \draw[red, dashed, very thick] (s2) -- (s4);

    \draw[->, gray, dashed, line width=0.9pt] (s2.west) to[bend left=95] (s0.west);
    \draw[->, gray, dashed, line width=0.9pt] (s4.east) to[bend right=95] (s0.east);
    
\end{tikzpicture}







==> figs/grammar.tex <==
\begin{bnfbox}
path_formula ::=  ("forall" | "exists") pid . form_rec
traj_formula ::= ("A" | "E" ) tid . AHLTL_rec
    
form_rec     ::= path_formula | traj_formula | inner_HLTL
AHLTL_rec    ::= traj_formula | inner_AHLTL
    
inner_HLTL   ::= hform          inner_AHLTL  ::= aform
    
hform ::= hform binary_op hform | unary_op hform | h_atom 
aform ::= aform binary_op aform | unary_op aform | a_atom 
    
h_atom ::= id[pid] | constant | number | "(" hform ")"
a_atom ::= id[pid][tid] | constant | number | "(" aform ")"
    
binary_op ::= "U" | "R" | "=" | "->" | "&" | "|"
unary_op  ::= "G" | "F" | "X" | "~"
    
constant ::= "TRUE" | "FALSE"    number ::= [0-9]+ | "#b" (0|1)+
\end{bnfbox}

==> figs/nusmv.tex <==
\begin{lrbox}{\nusmvbox}
\begin{minipage}[t]{0.45\textwidth}
\begin{lstlisting}[language=NuSMV, firstnumber=1]
MODULE main
VAR
  low:  boolean; high: boolean; 
  halt: boolean; PC:   1..3;
ASSIGN
  -- Initial Conditions
  init(low)  := FALSE;
  init(high) := FALSE;
  init(halt) := FALSE;
  init(PC)   := 1;

  -- Transition Relations
  next(high) :=
    case
      (PC=1): {TRUE, FALSE};
      TRUE: high;
    esac;

\end{lstlisting}
\end{minipage}
\hfill\hspace{7mm}
\begin{minipage}[t]{0.47\textwidth}
\begin{lstlisting}[language=NuSMV, firstnumber=19, escapeinside={(*@}{@*)}]
  next(low) :=
    case
      (PC=2 & high): TRUE;
      TRUE: low;
    esac;
  next(halt) :=
    case
      (PC=3): TRUE;
      TRUE: halt;
    esac;
    
  next(PC) :=
    case
      (PC<3): PC+1;
      -- (PC=3): 1; // if looping (*@\label{line:add-loop}@*)
      TRUE: PC;
    esac;
\end{lstlisting}
\end{minipage}
\end{lrbox}


